Sharp derivative inequalities for maximal functions

We determine the optimal constant in the $L^p$-derivative inequality for the uncentered Hardy--Littlewood maximal operator on the real line for every $1<p<\infty$. It is the unique number $\gamma_p\in [0,1]$ satisfying $(2p-1)\gamma_p+(p-1)\gamma_p^{(2p-1)/(p-1)}=p$. As $p$ goes from $1$ to $+\infty$, $\gamma_p$ decreases from $1$ to $\sqrt2-1$, and at the endpoints the limiting arguments recover the classical total-variation and Lipschitz inequalities, with the qualitative regularity ingredient at the $BV$ endpoint supplied by Aldaz and P\'erez L\'azaro.

==> candidates_of_Mf.tex <==
\begin{tikzpicture}[x=1.32cm,y=2.15cm,
  typeone/.style={black,line width=1pt},
  typetwo/.style={blue,dashed,line width=.65pt},
  typethree/.style={red!85!black,line width=1.8pt},
  every node/.style={font=\small}]
  \draw[->,gray!70] (-3.15,0)--(6.4,0) node[right] {$x$};
  \draw[->,gray!70] (-3.08,-.06)--(-3.08,2.3)
    node[above,text=black!65] {value};
  \foreach \x in {-2,-1,0,1,2,3,4,5,6}
    \draw[gray!80] (\x,.024)--(\x,-.024)
      node[below,text=black] {$\x$};
  \foreach \y in {1,2}
    \draw[gray!80] (-3.115,\y)--(-3.045,\y)
      node[left=3pt,text=black] {$\y$};

  % Type 2: f(u_{i4}^+(x))=4-u_{i4}^+(x), x<2.
  \draw[typetwo] plot[domain=-3:-2,samples=70]
    (\x,{4-\x-sqrt(\x*\x-8*\x+4)});
  \draw[typetwo] plot[domain=-2:-1,samples=70]
    (\x,{4-\x-sqrt(2*\x*\x-4*\x+8)});
  \draw[typetwo] plot[domain=-1:1,samples=100]
    (\x,{4-\x-sqrt(\x*\x-6*\x+7)});
  \draw[typetwo] (1,{3-sqrt(2)})--(2,2);

  % Type 2: f(u_{i3}^-(x))=u_{i3}^-(x), 2<x<=9/2.
  \draw[typetwo] (2,2)--(4,{4-2*sqrt(2)});
  \draw[typetwo] plot[domain=4:4.5,samples=60]
    (\x,{\x-sqrt(\x*\x-8)});

  % Type 2: f(u_{i1}^-(x))=u_{i1}^-(x)+2, x>=9/2.
  \draw[typetwo] plot[domain=4.5:6,samples=100]
    (\x,{\x+2-sqrt(\x*\x+4*\x-8)});

  % Coincident type-2 values:
  % u_{i1}^-=-1 on (-1,1], and u_{i3}^+=1 on [-1,1).
  % u_{i1}^+=-2 for x<-2; u_{i4}^-=4 for x>4.
  \draw[typetwo] (-1,1)--(1,1);
  \draw[typetwo] (-3,0)--(-2,0) (4,0)--(6,0);

  % Type 1: f(x).
  \draw[typeone] (-3,0)--(-2,0)--(-1,1)--(1,1)
    --(2,2)--(4,0)--(6,0);

  % Type 3: height 1 for x in [-1,1] or x=9/2;
  % height 0 for x<=-2 or x>=4.
  \draw[typethree] (-3,0)--(-2,0) (-1,1)--(1,1) (4,0)--(6,0);
  \foreach \p in {(-1,1),(1,1),(4.5,1)}
    \fill[red!85!black] \p circle (1.65pt);
  \draw[gray!55,densely dotted] (4.5,0)--(4.5,.97);
  \node[below] at (4.5,-.035) {$\frac92$};

  % Legend, matching the reference image.
  \draw[typeone] (.6,-.52)--(1.1,-.52);
  \node[anchor=west] at (1.3,-.52) {Type 1: $f(x)$};
  \draw[typetwo] (.6,-.80)--(1.1,-.80);
  \node[anchor=west] at (1.3,-.80)
    {Type 2: admissible $m_j u_{ij}^{\pm}(x)+b_j$};
  \draw[typethree] (.6,-1.08)--(1.1,-1.08);
  \node[anchor=west] at (1.3,-1.08)
    {Type 3: admissible $b_j$};
\end{tikzpicture}

